EscherNet: A Generative Model for Scalable View Synthesis

We introduce EscherNet, a multi-view conditioned diffusion model for view synthesis. EscherNet learns implicit and generative 3D representations coupled with a specialised camera positional encoding, allowing precise and continuous relative control of the camera transformation between an arbitrary number of reference and target views. EscherNet offers exceptional generality, flexibility, and scalability in view synthesis -- it can generate more than 100 consistent target views simultaneously on a single consumer-grade GPU, despite being trained with a fixed number of 3 reference views to 3 target views. As a result, EscherNet not only addresses zero-shot novel view synthesis, but also naturally unifies single- and multi-image 3D reconstruction, combining these diverse tasks into a single, cohesive framework. Our extensive experiments demonstrate that EscherNet achieves state-of-the-art performance in multiple benchmarks, even when compared to methods specifically tailored for each individual problem. This remarkable versatility opens up new directions for designing scalable neural architectures for 3D vision. Project page: https://kxhit.github.io/EscherNet.

==> images/ablation1.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
    every axis y label/.style={at={(current axis.north west)},above=2mm},
    width=6cm, height=6cm,
    legend cell align={left},
    legend style={fill opacity=1.0, draw opacity=1, text opacity=1, draw=none, column sep=2pt, very thick, anchor=south east, at={(0.98,0.02)}, legend columns=2, font=\footnotesize},
    tick align=outside,
    tick pos=left,
    xlabel={\# Target Views},
    xmin=0, xmax=31,
    xtick={1,3,5,10,15,20,25,30, 50, 100},
    ytick={13, 15, 17, 19, 21, 23, 25},
    ylabel={PSNR},
    ymin=12, ymax=26,
]
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,11)(31,11)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,13)(31,13)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,15)(31,15)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,17)(31,17)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,19)(31,19)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,21)(31,21)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,23)(31,23)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,25)(31,25)};


\addplot [draw=gray, fill=gray, mark=*, only marks, mark size=2pt]
table{%
x  y
1 14.35
3 16.32
5 17.25
10 17.49
20 17.42
25 16.71
30 16.54
50 16.73
100 17.12
};

\addplot [draw=orange, fill=orange, mark=*, only marks, mark size=2pt]
table{%
x  y
15 17.35
};
\node[above] at (axis cs:15, 17.35) {\footnotesize 17.35};
\end{axis}

\end{tikzpicture}


==> images/ablation10.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
    every axis y label/.style={at={(current axis.north west)},above=2mm},
    width=6cm, height=6cm,
    legend cell align={left},
    legend style={fill opacity=1.0, draw opacity=1, text opacity=1, draw=none, column sep=2pt, very thick, anchor=south east, at={(0.98,0.02)}, legend columns=2, font=\footnotesize},
    tick align=outside,
    tick pos=left,
    xlabel={\# Target Views},
    xmin=0, xmax=31,
    xtick={1,3,5,10,15,20,25,30},
    ytick={13, 15, 17, 19, 21, 23, 25},
    ylabel={PSNR},
    ymin=12, ymax=26,
]
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,11)(31,11)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,13)(31,13)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,15)(31,15)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,17)(31,17)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,19)(31,19)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,21)(31,21)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,23)(31,23)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,25)(31,25)};



\addplot [draw=gray, fill=gray, mark=*, only marks, mark size=2pt]
table{%
x  y
1 22.55
3 22.94
5 23.13
10 23.45
15 23.53
20 23.53
25 23.48
30 23.43
50 23.42
100 23.59
};

\addplot [draw=orange, fill=orange, mark=*, only marks, mark size=2pt]
table{%
x  y
15 23.53
};
\node[above] at (axis cs:15, 23.53) {\footnotesize 23.53};

\end{axis}

\end{tikzpicture}


==> images/ablation20.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
    every axis y label/.style={at={(current axis.north west)},above=2mm},
    width=6cm, height=6cm,
    legend cell align={left},
    legend style={fill opacity=1.0, draw opacity=1, text opacity=1, draw=none, column sep=2pt, very thick, anchor=south east, at={(0.98,0.02)}, legend columns=2, font=\footnotesize},
    tick align=outside,
    tick pos=left,
    xlabel={\# Target Views},
    xmin=0, xmax=31,
    xtick={1,3,5,10,15,20,25,30},
    ytick={13, 15, 17, 19, 21, 23, 25},
    ylabel={PSNR},
    ymin=12, ymax=26,
]
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,11)(31,11)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,13)(31,13)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,15)(31,15)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,17)(31,17)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,19)(31,19)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,21)(31,21)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,23)(31,23)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,25)(31,25)};



\addplot [draw=gray, fill=gray, mark=*, only marks, mark size=2pt]
table{%
x  y
1 23.06
3 23.63
5 23.60
10 23.59
15 23.87
20 23.94
25 23.84
30 23.83
50 23.89
100 24.04
};

\addplot [draw=orange, fill=orange, mark=*, only marks, mark size=2pt]
table{%
x  y
15 23.87
};
\node[above] at (axis cs:15, 23.87) {\footnotesize 23.87};

\end{axis}

\end{tikzpicture}


==> images/ablation5.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
    every axis y label/.style={at={(current axis.north west)},above=2mm},
    width=6cm, height=6cm,
    legend cell align={left},
    legend style={fill opacity=1.0, draw opacity=1, text opacity=1, draw=none, column sep=2pt, very thick, anchor=south east, at={(0.98,0.02)}, legend columns=2, font=\footnotesize},
    tick align=outside,
    tick pos=left,
    xlabel={\# Target Views},
    xmin=0, xmax=31,
    xtick={1,3,5,10,15,20,25,30},
    ytick={13, 15, 17, 19, 21, 23, 25},
    ylabel={PSNR},
    ymin=12, ymax=26,
]
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,11)(31,11)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,13)(31,13)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,15)(31,15)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,17)(31,17)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,19)(31,19)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,21)(31,21)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,23)(31,23)};
\addplot[line width=0.2pt, dashed, lightgray] coordinates {(-0.5,25)(31,25)};



\addplot [draw=gray, fill=gray, mark=*, only marks, mark size=2pt]
table{%
x  y
1 21.78
3 22.62
5 22.59
10 23.00
15 23.04
20 22.99
25 22.96
30 22.95
50 22.95
100 23.14
};


\addplot [draw=orange, fill=orange, mark=*, only marks, mark size=2pt]
table{%
x  y
15 23.04
};
\node[above] at (axis cs:15, 23.04) {\footnotesize 23.04};
\end{axis}

\end{tikzpicture}

